Quark-Antiquark Production in DIS Diffractive Dissociation

We calculate the cross section for the production of two jets with large transverse momenta $\kf^2$ in DIS diffractive dissociation for both transverse and longitudinally polarized photons. The scale which defines the hardness of the pomeron is found to be $\kf^2\frac{Q^2+M^2}{M^2}$. We present analytic expressions and discuss numerical results relevant for the diffractive dissociation at HERA.

==> at15.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=at15.pstex}%
\end{picture}%
\setlength{\unitlength}{0.01250000in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(271,224)(22,570)
\put(256,745){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}ZEUS}}}
\put( 66,598){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}0}}}
\put( 66,629){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}0.5}}}
\put( 66,661){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}1}}}
\put( 66,692){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}1.5}}}
\put( 66,723){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}2}}}
\put( 66,755){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}2.5}}}
\put( 66,786){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}3}}}
\put( 71,589){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}0.0001}}}
\put(143,589){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}0.001}}}
\put(214,589){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}0.01}}}
\put(286,589){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}0.1}}}
\put( 30,692){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}$F_2$}}}
\put(178,571){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}$x$}}}
\put(143,755){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}$Q^2 = 15 \mbox{GeV}^2$}}}
\put(256,772){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}GRV(LO)}}}
\put(256,763){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}GRV(NLO)}}}
\put(256,754){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}H1}}}
\end{picture}


==> at2.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=at2.pstex}%
\end{picture}%
\setlength{\unitlength}{0.01250000in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(271,224)(22,570)
\put(256,745){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}E665@2.05 $\mbox{GeV}^2$}}}
\put( 66,598){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}0}}}
\put( 66,617){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}0.2}}}
\put( 66,636){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}0.4}}}
\put( 66,654){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}0.6}}}
\put( 66,673){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}0.8}}}
\put( 66,692){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}1}}}
\put( 66,711){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}1.2}}}
\put( 66,730){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}1.4}}}
\put( 66,748){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}1.6}}}
\put( 66,767){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}1.8}}}
\put( 66,786){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}2}}}
\put( 91,589){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}0.0001}}}
\put(156,589){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}0.001}}}
\put(221,589){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}0.01}}}
\put(286,589){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}0.1}}}
\put( 30,692){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}$F_2$}}}
\put(178,571){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}$x$}}}
\put(156,767){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}$Q^2 = 2 \mbox{GeV}^2$}}}
\put(256,772){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}GRV(LO)}}}
\put(256,763){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}GRV(NLO)}}}
\put(256,754){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}ZEUS}}}
\end{picture}


==> at4.5.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=at4.5.pstex}%
\end{picture}%
\setlength{\unitlength}{0.01250000in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(271,224)(22,570)
\put(256,727){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}E665 @ $5.24 \mbox{GeV}^2$}}}
\put( 66,598){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}0}}}
\put( 66,636){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}0.5}}}
\put( 66,673){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}1}}}
\put( 66,711){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}1.5}}}
\put( 66,748){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}2}}}
\put( 66,786){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}2.5}}}
\put( 71,589){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}0.0001}}}
\put(143,589){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}0.001}}}
\put(214,589){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}0.01}}}
\put(286,589){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}0.1}}}
\put( 30,692){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}$F_2$}}}
\put(178,571){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}$x$}}}
\put(143,763){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}$Q^2 = 4.5 \mbox{GeV}^2$}}}
\put(256,772){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}GRV(LO)}}}
\put(256,763){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}GRV(NLO)}}}
\put(256,754){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}H1}}}
\put(256,745){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}ZEUS}}}
\put(256,736){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}E665 @ $3.83 \mbox{GeV}^2$}}}
\end{picture}


==> at8.5.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=at8.5.pstex}%
\end{picture}%
\setlength{\unitlength}{0.01250000in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(271,224)(22,570)
\put(256,745){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}ZEUS}}}
\put( 66,598){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}0}}}
\put( 66,629){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}0.5}}}
\put( 66,661){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}1}}}
\put( 66,692){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}1.5}}}
\put( 66,723){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}2}}}
\put( 66,755){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}2.5}}}
\put( 66,786){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}3}}}
\put( 71,589){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}0.0001}}}
\put(143,589){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}0.001}}}
\put(214,589){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}0.01}}}
\put(286,589){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}0.1}}}
\put( 30,692){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}$F_2$}}}
\put(178,571){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}$x$}}}
\put(143,742){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}$Q^2 = 8.5 \mbox{GeV}^2$}}}
\put(256,772){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}GRV(LO)}}}
\put(256,763){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}GRV(NLO)}}}
\put(256,754){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}H1}}}
\end{picture}


==> fig1.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=fig1.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00075000in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(2850,2274)(3301,-2623)
\put(3301,-886){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$q$}}}
\put(6151,-586){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$k$}}}
\put(3601,-2311){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$p$}}}
\put(4426,-1486){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$l$}}}
\put(5401,-1486){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$-l+x_{\Pam}p$}}}
\put(6151,-2311){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$p-x_{\Pam}p$}}}
\put(6151,-1111){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}$q-k+x_{\Pam}p$}}}
\end{picture}


==> fig2a.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=fig2a.pstex}%
\end{picture}%
\setlength{\unitlength}{0.01250000in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(268,234)(28,579)
\put( 95,805){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}$d \sigma/d \beta [\mbox{pbarn}]$}}}
\put( 66,598){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}0}}}
\put( 66,629){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}5000}}}
\put( 66,661){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}10000}}}
\put( 66,692){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}15000}}}
\put( 66,723){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}20000}}}
\put( 66,755){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}25000}}}
\put( 66,786){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}30000}}}
\put( 71,589){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}0.001}}}
\put(286,589){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}0.01}}}
\put(178,580){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}$x_{\Pam}$}}}
\put(256,772){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}Hybrid}}}
\put(256,763){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}GRV(L)}}}
\put(256,754){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}GRV(NL)}}}
\put(256,745){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}soft Pomeron}}}
\end{picture}


==> fig2b.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=fig2b.pstex}%
\end{picture}%
\setlength{\unitlength}{0.01250000in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(268,234)(28,579)
\put( 95,805){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}$d \sigma/d \beta [\mbox{pbarn}]$}}}
\put( 66,598){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}0}}}
\put( 66,629){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}1000}}}
\put( 66,661){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}2000}}}
\put( 66,692){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}3000}}}
\put( 66,723){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}4000}}}
\put( 66,755){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}5000}}}
\put( 66,786){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}6000}}}
\put( 71,589){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}0.001}}}
\put(286,589){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}0.01}}}
\put(178,580){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}$x_{\Pam}$}}}
\put(256,772){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}Hybrid}}}
\put(256,763){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}GRV(L)}}}
\put(256,754){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}GRV(NL)}}}
\put(256,745){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}soft Pomeron}}}
\end{picture}


==> fig2c.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=fig2c.pstex}%
\end{picture}%
\setlength{\unitlength}{0.01250000in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(274,234)(22,579)
\put(115,805){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}$1/N \cdot d \sigma/d \beta $}}}
\put( 66,598){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}20}}}
\put( 66,729){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}100}}}
\put( 66,786){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}200}}}
\put( 71,589){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}0.002}}}
\put(221,589){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}0.01}}}
\put(286,589){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}0.02}}}
\put(178,580){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}$x_{\Pam}$}}}
\put(256,772){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}$\alpha=0.75$}}}
\put(256,763){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}$\alpha=0.82$}}}
\put(256,754){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}$\alpha=0.79$}}}
\end{picture}


==> fig4a.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=fig4a.pstex}%
\end{picture}%
\setlength{\unitlength}{0.01250000in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(259,234)(32,579)
\put(140,805){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}$d \sigma/ d \kf^2 d M^2 [\mbox{GeV}^{-6}]$}}}
\put( 66,598){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}$10^{-9}$}}}
\put( 66,645){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}$10^{-8}$}}}
\put( 66,692){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}$10^{-7}$}}}
\put( 66,739){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}$10^{-6}$}}}
\put( 66,786){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}$10^{-5}$}}}
\put(121,589){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}1}}}
\put(286,589){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}10}}}
\put(178,580){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}$\kf^2 [\mbox{GeV}^2]$}}}
\put(256,772){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}$\delta=1.03,Q^2=15 \mbox{GeV}^2$}}}
\put(256,763){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}$\delta=1.19,Q^2=25 \mbox{GeV}^2$}}}
\put(256,754){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}$\delta=1.25,Q^2=35 \mbox{GeV}^2$}}}
\put(256,745){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}$\delta=1.30,Q^2=45 \mbox{GeV}^2$}}}
\end{picture}


==> fig4b.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=fig4b.pstex}%
\end{picture}%
\setlength{\unitlength}{0.01250000in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(259,234)(32,579)
\put(140,805){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}$d \sigma/ d \kf^2 d M^2 [\mbox{GeV}^{-6}]$}}}
\put( 66,598){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}$10^{-9}$}}}
\put( 66,645){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}$10^{-8}$}}}
\put( 66,692){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}$10^{-7}$}}}
\put( 66,739){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}$10^{-6}$}}}
\put( 66,786){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}$10^{-5}$}}}
\put(121,589){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}1}}}
\put(286,589){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}10}}}
\put(178,580){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}$\kf^2 [\mbox{GeV}^2]$}}}
\put(256,772){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}$\delta=0.45,Q^2=15 \mbox{GeV}^2$}}}
\put(256,763){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}$\delta=0.58,Q^2=25 \mbox{GeV}^2$}}}
\put(256,754){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}$\delta=0.63,Q^2=35 \mbox{GeV}^2$}}}
\put(256,745){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}$\delta=0.66,Q^2=45 \mbox{GeV}^2$}}}
\end{picture}


==> fig4c.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=fig4c.pstex}%
\end{picture}%
\setlength{\unitlength}{0.01250000in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(264,234)(27,579)
\put(135,805){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}$d \sigma/ d \kf^2 d M^2 [\mbox{GeV}^{-6}]$}}}
\put( 66,598){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}$10^{-10}$}}}
\put( 66,636){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}$10^{-9}$}}}
\put( 66,673){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}$10^{-8}$}}}
\put( 66,711){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}$10^{-7}$}}}
\put( 66,748){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}$10^{-6}$}}}
\put( 66,786){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}$10^{-5}$}}}
\put(121,589){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}1}}}
\put(286,589){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}10}}}
\put(178,580){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}$\kf^2 [\mbox{GeV}^2]$}}}
\put(256,772){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}$\delta=1.00,\beta=0.60$}}}
\put(256,763){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}$\delta=1.28,\beta=0.45$}}}
\put(256,754){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}$\delta=1.58,\beta=0.30$}}}
\put(256,745){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}$\delta=1.89,\beta=0.15$}}}
\end{picture}


==> fig4d.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=fig4d.pstex}%
\end{picture}%
\setlength{\unitlength}{0.01250000in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(264,234)(27,579)
\put(135,805){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}$d \sigma/ d \kf^2 d M^2 [\mbox{GeV}^{-6}]$}}}
\put( 66,598){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}$10^{-10}$}}}
\put( 66,636){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}$10^{-9}$}}}
\put( 66,673){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}$10^{-8}$}}}
\put( 66,711){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}$10^{-7}$}}}
\put( 66,748){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}$10^{-6}$}}}
\put( 66,786){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}$10^{-5}$}}}
\put(121,589){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}1}}}
\put(286,589){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}10}}}
\put(178,580){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}$\kf^2 [\mbox{GeV}^2]$}}}
\put(256,772){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}$\delta=0.58,\beta=0.60$}}}
\put(256,763){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}$\delta=1.46,\beta=0.45$}}}
\put(256,754){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}$\beta=0.30$}}}
\end{picture}


==> fig5a.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=fig5a.pstex}%
\end{picture}%
\setlength{\unitlength}{0.01250000in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(260,234)(28,579)
\put( 95,805){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}$d \sigma/d \beta [\mbox{pbarn}]$}}}
\put( 66,598){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}0}}}
\put( 66,636){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}10000}}}
\put( 66,673){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}20000}}}
\put( 66,711){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}30000}}}
\put( 66,748){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}40000}}}
\put( 66,786){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}50000}}}
\put( 71,589){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}0}}}
\put(114,589){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}0.2}}}
\put(157,589){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}0.4}}}
\put(200,589){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}0.6}}}
\put(243,589){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}0.8}}}
\put(286,589){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}1}}}
\put(178,580){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}$\beta$}}}
\put(256,772){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}$Q^2=10 \mbox{GeV}^2$}}}
\put(256,763){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}$Q^2=20 \mbox{GeV}^2$}}}
\put(256,754){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}$Q^2=50 \mbox{GeV}^2$}}}
\end{picture}


==> fig5b.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=fig5b.pstex}%
\end{picture}%
\setlength{\unitlength}{0.01250000in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(243,234)(45,579)
\put(115,805){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}$d \sigma/d \beta [\mbox{pbarn}]$}}}
\put( 66,598){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}0}}}
\put( 66,645){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}1000}}}
\put( 66,692){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}2000}}}
\put( 66,739){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}3000}}}
\put( 66,786){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}4000}}}
\put( 71,589){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}0}}}
\put(114,589){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}0.2}}}
\put(157,589){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}0.4}}}
\put(200,589){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}0.6}}}
\put(243,589){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}0.8}}}
\put(286,589){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}1}}}
\put(178,580){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{rm}$\beta$}}}
\put(256,772){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}$Q^2=10 \mbox{GeV}^2$}}}
\put(256,763){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}$Q^2=20 \mbox{GeV}^2$}}}
\put(256,754){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{rm}$Q^2=50 \mbox{GeV}^2$}}}
\end{picture}

